Runtime Verification for LTL in Stochastic Systems

Runtime verification encompasses several lightweight techniques for checking whether a system's current execution satisfies a given specification. We focus on runtime verification for Linear Temporal Logic (LTL). Previous work describes monitors which produce, at every time step one of three outputs - true, false, or inconclusive - depending on whether the observed execution prefix definitively determines satisfaction of the formula. However, for many LTL formulas, such as liveness properties, satisfaction cannot be concluded from any finite prefix. For these properties traditional monitors will always output inconclusive. In this work, we propose a novel monitoring approach that replaces hard verdicts with probabilistic predictions and an associated confidence score. Our method guarantees eventual correctness of the prediction and ensures that confidence increases without bound from that point on.

==> verdict.tex <==
\section{Computing the verdict}
\label{sec:verdict}

We design a monitor that observes a finite trace $\path \in (\Q \times \stuniv)^*$ of the product  chain $\chain:= \fdra \otimes \fchain$ and emits a qualitative \emph{verdict} (\textsf{true} or \textsf{false}) on whether the extension of $\path$ to a run of $\chain$ will satisfy $\varphi$. In the next section we show how to add a quantitative confidence to the verdict.  

The monitor applies the maximum likelihood principle. Recall the definition of likelihood and maximal likelihood:

\begin{definition}
Let $\mon{M}=(S, \Pm, \init)$ be a Markov chain of $\mon{\Mcs}$. The \emph{likelihood that $\mon{M}$ generates $\path=r_0 \cdots  r_n$} is $\Lk{\mon{M}}{\path}:= \pr_{\mon{M}}[\cone(\path)] = \init(r_0)\cdot\prod_{i=1}^{n} \Pm(r_{i-1},r_i)$. $\mon{M}$ has  \emph{maximal likelihood of generating $\path$} if  $\Lk{\mon{M}}{\path} \geq \Lk{\mon{M}'}{\path}$ for every $\mon{M}' \in  \mon{\mathcal{M}}$.
\end{definition}

The monitor constructs the graph of the unique chain $\mon{M}_\path \in \mon{\mathcal{M}}$ with the maximum likelihood of generating $\path$ and a smallest number of states. (See e.g. \cite{norris97}, pp. 55-56, for a similar use of maximum likelihood estimation of Markov chains.) Section \ref{subsec:mpath} defines $\mon{M}_\path$ and shows that it has maximum likelihood, and Section \ref{subsec:verdict} defines the monitor's verdict.  

\subsection{The Markov chain $\mon{M}_\path$}
\label{subsec:mpath}
Fix a finite trace $\path= r_0 \cdots r_n$, where $r_i \in \Q \times \stuniv$ for every $0 \leq i \leq n$.   Loosely speaking, we define the Markov chain $\mon{M}_\path$ induced by $\path$ as the chain whose states and transitions are the ones of $\path$. There is however a minor technical problem. Assume $\path = r_0 \, r_1$ with $r_0 \neq r_1$. Then the set of observed states is $\{r_0, r_1\}$ and the only observed transition is $r_0 \to r_1$. This cannot be the graph of a Markov chain because no edges leave state $r_1$, and so the sum of their probabilities cannot add up to 1.  For this reason we assume that  the last state $r_n$ occurs at least twice in $\path$. 

\begin{definition}
A finite trace $\path= r_0 \cdots r_n$ is \emph{\closed} if $r_i = r_n$ for some $0 \leq i < n$, and \emph{open} otherwise.
\end{definition}

\noindent For the transition probabilities of $\mon{M}_\path$, we look at the number of occurrences of each transition in $\path$. Loosely speaking, we let the probabilities of the transitions leaving a given state be proportional to the number of times they occur in $\path$. This gives the following formal definition:

\begin{definition}
Let $\path= r_0 \cdots r_n$ be a {\closed} finite trace, let $\Tr_\path := \mult{(r_i, r_{i+1}) \colon 0 \leq i \leq n-1}$ be the multiset of transitions that occur in $\path$, and let $\Tr_\path(t)$ denote the number of occurrences of $t$ in  $\Tr_\path$. The \emph{Markov chain induced by $\path$} is $\mon{M}_\path = (\St_\path, \Pm_\path, \init_\path)$, where
\begin{itemize}
\setlength{\itemsep}{5pt}
\item $\St_\path = \{r_0, \ldots, r_n\}$,
\item $\Pm_\path(r, r') = \displaystyle\frac{\Tr_\path(r,r')}{\displaystyle \sum_{r'' \in Q \times \stuniv} \Tr_\path(r,r'')}$, and 
\item $\init_\path(r) = 1$ if $r = r_0$ and $\init_\path(r)=0$ otherwise.
\end{itemize}
\end{definition}
Observe that $\mon{M}_\path$ is well defined because, since $\path$ is {\closed}, for every state $r \in \St_\path$ there is $r' \in \St_\path$ such that $\Tr_\path(r, r') > 0$.

\begin{example}
\label{ex:paths}
Assume the product chain $\chain$ generating $\path$ is the one on the right of Figure \ref{fig:runningex} and let $\path_1 = a^3bca^2b$. We have $\Tr_{\path_1}(a,a) = 3$, $\Tr_{\path_1}(a,b) =2$, $\Tr_{\path_1}(b,c) =1$, $\Tr_{\path_1}(c,a)=1$.  Figure \ref{fig:observed} shows the Markov chain  $\mon{M}_{\path_1}$, as well as the chains $\mon{M}_{\path_2}$ and $\mon{M}_{\path_3}$ for the traces $\path_2 = a^5b(\dcirc{d}\dcirc{e}^2)^3$ and $\path_3 = a^2bcf \dcirc{f}^3(\dcirc{g}f)^2$.
\end{example}

\begin{remark}
\label{rem:open}
For any trace $\path= r_0 \cdots r_n$, open or closed,  we can define the graph with $r_0, \ldots, r_n$ and vertices and  $\{(r_1, r_{i+1}) \mid 0 \leq i \leq n-1\}$ as edges. If $\path$ is closed, then this is the graph of $\mon\Mc_\path$. If $\path$ is open, then $r_n$ is a sink without outgoing edges.
\end{remark}

\begin{figure}[t]
	\centering
	\scalebox{0.70}{
		\begin{tikzpicture}
		\def\v{1.2}
		\def\h{1.8}
	        %
		\begin{scope}[font=\large]
		\node (t) at (-1.5,0){{\large $\mon{M}_{\path_1}$:}};
		\node[state] (a) at (0,0){$a$};
		\node[state] (b) at (\h,0.8*\v){$b$};		
		\node[state] (c) at (\h,-0.8*\v){$c$};
		
		\path[->]
		(a) edge[loop above] node[above,font=\normalsize]{3/5} ()
		(a) edge node[above,font=\normalsize]{2/5} (b)
		(b) edge node[right,font=\normalsize]{1}(c)
		(c) edge node[below,font=\normalsize]{1} (a);
		\end{scope}
               %
               \begin{scope}[xshift=5.5cm,yshift=0,font=\large]
               \node (t) at (-1.5,0){{\large $\mon{M}_{\path_2}$:}};
		\node[state] (a) at (0,0){$\lcirc a$};
		\node[state] (b) at (\h,0){$\lcirc b$};
		\node[state] (d) at (2*\h,0){$\dcirc{d}$};
		\node[state] (e) at (3*\h,0){$\dcirc{e}$};
		
		\path[->]
		(a) edge[loop above] node[above,font=\normalsize]{4/5} ()
		(a) edge node[above,font=\normalsize]{1/5} (b)
		(b) edge node[above,font=\normalsize]{1} (d)
		(d) edge[bend left=10] node[above,font=\normalsize]{1} (e)
		(e) edge[loop above] node[above,font=\normalsize]{1/2} ()
		(e) edge[bend left=10] node[below,font=\normalsize]{1/2} (d);
		\end{scope}
		%
		\begin{scope}[xshift=1.5cm,yshift=-3.0cm,font=\large]
		\node (t) at (-1.5,0){{\large $\mon{M}_{\path_3}$:}};
		\node[state] (a) at (0,0){$a$};
		\node[state] (b) at (\h,0){$b$};
		\node[state] (c) at (2*\h,0){$\textbf{c}$};
		\node[state] (f) at (3*\h,0){$f$};
		\node[state] (fb) at (4.2*\h,0){$\dcirc{f}$};
		\node[state] (g) at (3.6*\h,-1.2*\v){$\dcirc{g}$};
		
		\path[->]
		%(a) edge[loop above] node[above]{1/2} ()
		(a) edge node[above,font=\normalsize]{1} (b)
		(b) edge node[above,font=\normalsize]{1} (c)
		(c) edge node[above,font=\normalsize]{1} (f)
		(f) edge node[above,font=\normalsize]{1/2}(fb)
		(f) edge[bend left=10] node[right,font=\normalsize]{1/2} (g)
		(fb) edge[loop above] node[above,font=\normalsize]{2/3} ()
		(fb) edge  node[below right,font=\normalsize]{1/3} (g)
		(g) edge[bend left=10] node[below left,font=\normalsize]{1}  (f);
		%
		\end{scope}
		%
		\end{tikzpicture}
		}
		%
	\caption{Markov chains $\mon\Mc_{\path_1}, \mon\Mc_{\path_2}, \mon\Mc_{\path_3}$ for $\path_1 = a^3bca^2b$, $\path_2 = a^5b(\dcirc{d}\dcirc{e}^2)^3$ and $\path_3 = abcff^3(\dcirc{g}f)^2$. The initial probability distributions assign probability 1 to the state $a$ and probability 0 to all other states.}
	\label{fig:observed}
\end{figure}

We show that $\mon{M}_\path$ is the unique Markov chain with maximum likelihood of generating $\path$ up to ``irrelevant''  states and transitions, meaning states and transitions that are not reachable from the initial state of $\path$. 


\begin{definition}
Let $\Mc = (\St, \Pm, \init)$ be a Markov chain of $\mon{\Mcs}$ such that $\init(r_0)=1$ for some $r_0 \in \St$. The Markov chain $\Mc|_{r_0} = (\St|_{r_0}, \Pm|_{r_0}, \init|_{r_0})$ is the \emph{restriction of $\Mc$} to the states reachable from $r_0$, that is, $\St|_{r_0}$ contains the states of $\St$ reachable from $r_0$, $\Pm|_{r_0}(r, r') = \Pm(r, r')$ for every $r, r' \in \St|_{r_0}$, and $\init|_{r_0}(r) = \init(r)$ for every $r \in \St|_{r_0}$.
\end{definition}

\begin{restatable}{theorem}{thmmlk}\label{thm:mlk}
For every  {\closed} finite trace $\path$, a Markov chain $\Mc = (\St, \Pm, \init)$ has maximum likelihood of generating $\path$ if{}f $\init(r_0)=1$ and $\mon{M}|_{r_0} =\mon{M}_\path$, where $r_0$ is the first state of $\path$. 
\end{restatable}
\begin{proof}
\newcommand{\Tra}{\textit{Tr}_\path}
\newcommand{\Tramax}{\textit{Tr}_m}
Let  $\Mmax= (\Stmax, \Pmax, \initmax)$ be a Markov chain of  $\mon{\mathcal{M}}$ with maximal likelihood of generating $\path$, that is $\Lk{\Mmax}{\path} \geq \Lk{\mon{M}}{\path}$ for every $\mon{M} \in  \mon{\mathcal{M}}$. We have $\initmax(r_0)=1$, because otherwise the chain $\mon{M}= (\Stmax, \Pmax, \initmax')$ with $\initmax'(r_0)=1$ has larger likelihood of generating $\path$ than $\Mmax$.
 
We show that $\Mc|_{r_0} = \mon{M}_\path$. It suffices to prove $\Stmax|_{r_0} = \St_\path$, and $\Pmax|_{r_0}= \Pm_\path$. Indeed, $\initmax|_{r_0} = \init_\path$ follows from $\init_\path(r_0)=1$, $\initmax(r_0)=1$ and $\Stmax|_{r_0} = \St_\path$.  

Let $\Trmax$ be the set of transitions of $\Mmax|_{r_0}$, i.e., the set of transitions $(\stmax, \stpmax)$ of $\Mmax$ such that $\stmax$ (and so also $\stpmax$) is reachable from $r_0$.  We prove $\Trmax = \Tr_{\path}$, which implies $\Stmax|_{r_0} = \St_\path$.

\medskip\noindent \textbf{Claim 1}. $\Trmax \subseteq \Tr_\path$.  \\
Assume $\Trmax \setminus \Tr_\path$ is nonempty. We derive a contradiction.  By the definition of $\Trmax$, some path of $\Mmax$ starting at $r_0$ and containing only transitions of $\Trmax$ ends with a transition  of $\Trmax \setminus \Tr_\path$. Let $(\stmax, \stpmax)$ be the first transition in this path that does not belong to $\Tr_\path$. We have $\stmax \in \St_\path$. Since $(\stmax, \stpmax) \notin \Tr_\path$ and $\path$ is closed, we have $(\stmax, \stppmax) \in \Tr_\path$ for some $\stppmax \neq \stpmax$. Consider the chain $\mon{M}=(\Stmax,\Pm, \initmax)$ with  transition matrix  $\Pm$ given by:
$$\Pm(r, r'):=
\begin{cases}
0 & \mbox{if $r=\stmax$ and $r'=\stpmax$} \\
\Pmax(\stmax, \stppmax)+ \Pmax(\stmax, \stpmax) & \mbox{if $r=\stmax$ and $r'=\stppmax$} \\
\Pmax(r, r') & \mbox{otherwise}
\end{cases}$$
For every transition $t$ of $\path$ we have $\Pm(t) \geq \Pmax(t)$, and further 
$\Pm(\stmax, \stppmax) > \Pmax(\stmax, \stppmax)$. So $\Lk{\mon{M}}{\path} > \Lk{\Mmax}{\path}$, contradicting that $\Mmax$ has maximum likelihood.

\medskip\noindent \textbf{Claim 2}.  $\Tr_\path \subseteq \Trmax$.  \\
Assume  there exists $(\hat{r}, \hat{r}') \in \Tr_\path \setminus \Trmax$. Then $\Pmax(\hat{r}, \hat{r}')=0$ and so $\Lk{\Mmax}{\path} =  0$,  which, together with $\Lk{\mon{M}}{\path} > 0$, contradicts the maximal likelihood of $\Mmax$. 

\medskip
It remains to show $\Pmax|_{r_0}= \Pm_\path$.

\medskip\noindent \textbf{Claim 3}.  $\Pmax |_{r_0}= \Pm_\path$. \\
Since $\Stmax|_{r_0} = \St_\path$, both $\Pmax|_{r_0}$ and $\Pm_\path$ are mappings $\St_\path \times \St_\path \to [0,1]$. Let $\path = r_0 r_1 \cdots r_n$.  We show $\Pmax|_{r_0}(r_i,r_j) = \Pm_\path(r_i, r_j)$ for every $0 \leq i, j \leq n$.

For every Markov chain $\mon{M}=(\St_\path, \Pm,\init_\path)$ and 
every $r,s \in \St_\path$, let $p_{rs}:= \Pm(r,s)$ and let $c_{rs}:=\Tr_{\path}(r,s)$, that is, $p_{rs}$ and $c_{rs}$ are abbreviations for the probability  of transitioning from $r$ to $s$ (possibly $0$) and the number of occurrences of the string $rs$ in $\path$ (possibly 0).  We have 
$$\Lk{\mon{M}}{\path} = \init_\path(r_0) \cdot \prod_{i=0}^{n-1} \Pm(r_i, r_{i+1}) = \prod_{r \in \St_\path}  \prod_{s \in \St_\path} p_{rs} ^{c_{rs}} \ .$$
It follows that $\Pmax$ is the solution of the following optimization problem,  where the $p_{rs}$ are variables and the $c_{rs}$ are nonnegative constants:
\[
\textbf{maximize} \quad  \displaystyle \prod_{r \in \St_\path}  \prod_{s \in \St_\path} p_{rs}^{c_{rs}} \quad 
\textbf{subject to} \quad  \displaystyle \bigwedge_{r \in \St_\path} \bigg(\sum_{s \in \St_\path} p_{rs} = 1 \bigg) \ .
\]
Since the sets of variables appearing in each conjunct of the constraint are pairwise disjoint, and taking logarithms, the problem splits into independent subproblems:
\[
\text{for every $r \in \St_\path$:\;\;} \textbf{maximize} \quad \displaystyle \sum_{s \in \St_\path} c_{rs} \cdot \log p_{rs}\quad
\textbf{subject to} \quad  \displaystyle \sum_{s \in \St_\path} p_{rs} =  1 \ .
\]
We solve each subproblem using the standard technique of Lagrange multipliers. (See \cite{norris97}, pp. 55-56 for a similar application of the technique.) The Lagrangian is  
\begin{equation}
L( \mathbf{p}_r, \lambda) = \bigg(\sum_{s \in \St_\path} c_{rs} \cdot \log p_{rs} \bigg) - \lambda \bigg(\sum_{s \in \St_\path} p_{rs} -1\bigg) 
\end{equation}
\noindent 
Setting its partial derivatives to $0$ and solving for $p_{rs}$ yields
\begin{equation}
\label{eq:prs}
\frac{\partial L}{\partial p_{rs}} = \frac{c_{rs}}{p_{rs}} - \lambda = 0 \quad \Rightarrow \quad p_{rs} = \frac{c_{rs}} {\lambda} 
\end{equation}
\noindent Substituting into the constraint $\sum_{s \in \St_\path} p_{rs} =  1$ we obtain
\begin{equation}
\sum_{s \in \St_\path} \frac{c_{rs}}{\lambda} = 1 \quad \Rightarrow \quad  \lambda = \sum_{s \in \St_\path} c_{rs} 
\end{equation}
Finally,  plugging into (\ref{eq:prs}) yields\\[2ex]
\centerline{
\qquad\qquad $p_{rs} = \displaystyle\frac{c_{rs}}{\sum_{s \in \St_\path} c_{rs}}  \quad \mbox{ and so } \quad \Pm(r, s) = 
\displaystyle\frac{\Tr_\path(r,s)}{\sum_{s \in \St_\path} \Tr_\path(r,s)} = \Pmax(r,s)$.
}
\end{proof}



\subsection{The verdict}
\label{subsec:verdict}

Assume the monitor observes a trace $\path$.  For the monitor, the chains with maximum likelihood of generating $\path$ are the most likely candidates to be the unknown product chain $\chain$. So the monitor must derive its verdict from the conditional probabilities $\pr_{\mon{M}}(\lang{\varphi} \mid \cone(\path))$---the probabilities that a run extending $\path$  satisfies $\varphi$---for the chains $\mon{M}$ with maximum likelihood. We introduce some notation:

\begin{definition}
Given a finite trace $\path$ and a Markov chain $\mon{M}$, we let $\probc{\mon{M}}{\path} := \pr_{\mon{M}}(\lang{\varphi} \mid \cone(\path))$.
\end{definition}

In principle,  $\probc{\mon{M}}{\path}$ might depend on $\mon{M}$. However, it follows immediately from the definitions that $\probc{\mon{M}}{\path}=\probc{\mon{M}|_{r_0}}{\path}$ for the initial state $r_0$ of $\path$. By Theorem \ref{thm:mlk}, we have  $\probc{\mon{M}}{\path}=\probc{\mon{M}_\path}{\path}$ for every closed trace $\path$, and so we can safely focus on $\mon{M}_\path$ and $\probc{\mon{M}_\path}{\path}$.

A second problem is how to derive a boolean verdict from the quantitative value $\probc{\mon{M}_\path}{\path}$. We solve it by proving that $\probc{\mon{M}_\path}{\path}$ is either $0$ or $1$. We start the proof with a definition.

\begin{definition}
\label{def:sccorder}
Given two SCCs $G_1, G_2$ of a directed graph $G$, we write $G_1 \preceq G_2$ if some path of $G$ leads from a vertex of $G_1$ to a vertex of $G_2$.
\end{definition}

By the definition of an SCC, $\preceq$ is a partial order. We have:

\begin{lemma}
\label{lem:onebscc}
For every finite trace $\path= r_0 \cdots r_n$ (open or closed), let $\mon{G}_\path = (\St_\path,  E_\path)$ be the graph where $(r, r') \in E_\path$ if $r = r_i$ and $r'=r_{i+1}$ for some $0 \leq i \leq n-1$. The relation $\preceq$ on the SCCs of $\mon{G}_\path$ is a total order. In particular, $\mon{G}_\path$ has a unique BSCC.
\end{lemma}
\begin{proof}
Let $\path = r_0 r_1 \cdots r_n$ and 
let $G_1, G_2$ be two BSCCs of $\mon{M}_\path$. Let $0 \leq i_1, i_2 \leq n$ be the  maximal indices such that
$r_{i_1} \in G_1$ and $r_{i_2} \in G_2$. Assume w.l.o.g. that $i_1 \leq i_2$. Then, by the definition of  $\mon{G}_\path$, the subsequence $r_{i_1} \cdots r_{i_2}$ of $\path$ is a path leading from $G_1$ to $G_2$ and so $G_1 \preceq G_2$.
\end{proof}


\begin{theorem}
\label{thm:vermax}
For every finite closed trace $\path$, the probability $\probc{\mon{M}_\path}{\path}$ is either $0$ or $1$. Further, $\probc{\mon{M}_\path}{\path} = \probc{\mon{M}}{\path}$ for every Markov chain $\mon{M}$ with maximum likelihood of generating $\path$.
\end{theorem}
\begin{proof}
By Lemma \ref{lem:onebscc}, the graph of $\mon{M}_\path$ has a unique BSCC $B$.
Recall that the set $R$ of runs of $\mon{M}_\path$ that eventually get trapped in $B$ and visit each state of $B$ infinitely often has probability 1.  So it suffices to show that the probability of the runs of $R$ that satisfy $\varphi$ is either $0$ or $1$.  This result is folklore (see e.g. \cite{BaierK2008}), but we give a short proof for completeness. Let $B = \{(q_1, s_1), \ldots, (q_n, s_n)\}$. If the DRA $\fdra$ has a Rabin pair $(F,G)$ such that $F \cap \{q_1, \ldots, q_n\} \neq \emptyset$ and $G \cap \{q_1, \ldots, q_n\}=\emptyset$, then the probability of the runs of $R$ that satisfy $\varphi$ is $1$, and we are done. If 
$\fdra$ has no such Rabin pair, then a run of $R$ either visits $F$ only finitely often or $G$ infinitely often with probability $1$. So the probability of the runs of $R$ that satisfy $\varphi$ is $0$.

For the second part, let $\mon{M}$ be any chain with maximum likelihood of generating $\path$. 
Be Theorem \ref{thm:mlk} we have $\mon{M}|_{r_0} = \mon{M}_\path$, which implies $\probc{\mon{M}_\path}{\path} = \probc{\mon{M}}{\path}$.
\end{proof}

We are now ready to define the verdict of our monitor on a trace $\path$. It extends the monitor of
Bauer \etal in \cite{BauerLS11}, which we now recall, formulated in a slightly different way. We partition the states of $\fdra$ into three classes: empty states, universal states, and the rest.
Given a state $q$, let $\lang{q}$ denote the language of $\fdra$ with $q$ as initial state. We say that $q$ is \emph{empty} if $\lang{q}=\emptyset$ and  \emph{universal} if $\lang{q} = S^\omega$. It is easy to see that the
partition can be computed in polynomial time.

For  a trace $\path$ ending in a state $(q, s) \in \Q \times \stuniv$, the monitor of \cite{BauerLS11} outputs verdict {\true} if $q$ is universal, {\false} if $q$ is empty, and ``?'' otherwise. Our monitor is a refinement. If $q$ is neither empty nor universal and $\path$ is closed, it picks {\true} or {\false} according to the value of $\probc{\mon{M}_\path}{\path}$. If $\path$ is open, it answers ``?''.  

\begin{definition}
\label{def:verdict}
Let $\path$ be a finite trace ending in a state $(q, s) \in \Q \times \stuniv$. The \emph{verdict} $\verdict(\path) \in \{\true, \false, ?\}$ is defined as follows:
\begin{itemize}
\item If $q$ is an universal state of $\fdra$, then $\verdict(\path): = \true$.
\item If $q$ is a empty state of $\fdra$, then $\verdict(\path): = \false$.
\item Otherwise, \[ 
\verdict(\path):= 
\begin{cases}
\true  &  \mbox{if $\path$ is closed and $\probc{\mon{M}_\path}{\path} =1$} \\
\false &  \mbox{if $\path$ is closed and $\probc{\mon{M}_\path}{\path} =0$} \\
?        & \mbox{if $\path$ is open}
\end{cases}
\]
\end{itemize}
\end{definition}

Observe that, by the definition of an open trace, in every run the verdict is ``?'' for only finitely many prefixes of the run. Indeed, since by assumption the Markov chain under scrutiny is finite, every run has a prefix, say $\path'$, that already contains all states visited by the run. So after $\path'$ all prefixes of the run are closed traces, and the monitor always delivers {\true} or {\false} as verdict.

\begin{example}
\label{ex:verdicts}
Consider again the traces $\path_1 = a^3bca^2b$,$\path_2 = a^5b(\dcirc{d}\dcirc{e}^2)^3$ and $\path_3 = a^2bcf \dcirc{f}^3(\dcirc{g}f)^2$ of Example \ref{ex:paths}. Recall that $x$ stands for $(\circ, x)$ and $\dcirc{x}$ for $(\bullet, x)$, and that the unique Rabin pair is $(F,G) = (\{\bullet\}, \{\circ\})$. The verdict for a closed trace is {\true} if its unique BSCC intersects $\{\dcirc{a}, \cdots, \dcirc{g}\}$ and does not intersect $\{a, \ldots, g\}$. So the verdicts $\verdict(\path_1),  \verdict(\path_2), \verdict(\path_3)$ are respectively {\false}, {\true} and {\false}. 

An example of a open trace is $ab$. Since state $b$ is neither empty (because of e.g. $ab(\dcirc{de})^\omega$) nor universal  (because of e.g. $abc(f\dcirc{fg})^\omega$), the verdict is ``?''.
\end{example}


